Reasoning with Latent Tokens in Diffusion Language Models

Discrete diffusion models have recently become competitive with autoregressive models for language modeling, even outperforming them on reasoning tasks requiring planning and global coherence, but they require more computation at inference time. We trace this trade-off to a key mechanism: diffusion models are trained to jointly predict a distribution over all unknown tokens, including those that will not actually be decoded in the current step. Ablating this joint prediction yields faster inference but degrades performance, revealing that accurate prediction at the decoded position relies on joint reasoning about the distribution of undecoded tokens. We interpret these as latent tokens and introduce a method for modulating their number, demonstrating empirically that this enables a smooth tradeoff between inference speed and sample quality. Furthermore, we demonstrate that latent tokens can be introduced into autoregressive models through an auxiliary multi-token prediction objective, yielding substantial improvements on the same reasoning tasks where they have traditionally struggled. Our results suggest that latent tokens, while arising naturally in diffusion, represent a general mechanism for improving performance on tasks requiring global coherence or lookahead.

==> ar_mtp.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,decorations.pathreplacing,calc,arrows.meta}
\usepackage{xcolor}

% Define colors (same as original)
\definecolor{historygreen}{RGB}{76,175,80}
\definecolor{decodered}{RGB}{244,67,54}
\definecolor{latentorange}{RGB}{255,152,0}
\definecolor{ignoredgray}{RGB}{224,224,224}

\begin{document}
\begin{tikzpicture}[
    box/.style={draw, minimum width=0.9cm, minimum height=0.7cm, font=\small},
    history/.style={box, fill=historygreen, text=white},
    decode/.style={box, fill=decodered, text=white},
    latent/.style={box, fill=latentorange, text=white},
    ignored/.style={box, fill=ignoredgray, text=black!60},
    omitted/.style={box, draw=black!30, dashed, fill=ignoredgray!40, text=black!30},
    poslabel/.style={font=\footnotesize},
    attention/.style={thick, black!60},
    rowlabel/.style={font=\bfseries, anchor=east},
    titlelabel/.style={font=\bfseries, anchor=south},
]

% Spacing
\def\boxsep{1.0}
\def\rowsep{2.0}
\def\figuresep{10.5}

% ==================== LEFT FIGURE (Standard ARM) ====================

% Title
\node[titlelabel] at ({4.5*\boxsep}, 1.0) {Standard ARM};

% ============ OUTPUT ROW (top) ============
\def\yout{0}

% Output boxes - shifted (starts at x_2)
\node[history] (out1) at ({1*\boxsep}, \yout) {$x_2$};
\node[history] (out2) at ({2*\boxsep}, \yout) {$x_3$};
\node[decode] (out3) at ({3*\boxsep}, \yout) {$x_4$};
\node[omitted] (out4) at ({4*\boxsep}, \yout) {M};
\node[omitted] (out5) at ({5*\boxsep}, \yout) {M};
\node[omitted] (out6) at ({6*\boxsep}, \yout) {M};
\node[omitted] (out7) at ({7*\boxsep}, \yout) {M};
\node[omitted] (out8) at ({8*\boxsep}, \yout) {M};

% Output label
\node[rowlabel] at (0.2, \yout) {Output};

% ============ INPUT ROW (bottom) ============
\def\yin{-\rowsep}

% Input boxes
\node[history] (in1) at ({1*\boxsep}, \yin) {$x_1$};
\node[history] (in2) at ({2*\boxsep}, \yin) {$x_2$};
\node[history] (in3) at ({3*\boxsep}, \yin) {$x_3$};
\node[omitted] (in4) at ({4*\boxsep}, \yin) {M};
\node[omitted] (in5) at ({5*\boxsep}, \yin) {M};
\node[omitted] (in6) at ({6*\boxsep}, \yin) {M};
\node[omitted] (in7) at ({7*\boxsep}, \yin) {M};
\node[omitted] (in8) at ({8*\boxsep}, \yin) {M};

% Input label
\node[rowlabel] at (0.2, \yin) {Input};

% Position labels below input row
\foreach \i in {1,...,8} {
    \node[poslabel] at ({\i*\boxsep}, \yin-0.7) {\i};
}

% Shifted label with left arrow above green/red output tokens
\draw[-{Stealth[length=2.5mm]}, thick] ({3*\boxsep+0.35}, \yout+0.65) -- ({1*\boxsep-0.35}, \yout+0.65);
\node[font=\footnotesize, above] at ({2*\boxsep}, \yout+0.65) {shifted};

% ============ ATTENTION EDGES ============
% Attention from red output token (out3) to green input tokens (1-3)
\draw[attention] (in1.north) -- (out3.south);
\draw[attention] (in2.north) -- (out3.south);
\draw[attention] (in3.north) -- (out3.south);

% ==================== RIGHT FIGURE (AR-MTP) ====================

% Title
\node[titlelabel] at ({\figuresep+4.5*\boxsep}, 1.0) {AR-MTP};

% ============ OUTPUT ROW (top) ============
% Green history tokens
\node[history] (Rout1) at ({\figuresep+1*\boxsep}, \yout) {$x_1$};
\node[history] (Rout2) at ({\figuresep+2*\boxsep}, \yout) {$x_2$};
\node[history] (Rout3) at ({\figuresep+3*\boxsep}, \yout) {$x_3$};
% Red decode token
\node[decode] (Rout4) at ({\figuresep+4*\boxsep}, \yout) {$x_4$};
% Orange latent tokens
\node[latent] (Rout5) at ({\figuresep+5*\boxsep}, \yout) {$x_n$};
\node[latent] (Rout6) at ({\figuresep+6*\boxsep}, \yout) {$x_n$};
\node[latent] (Rout7) at ({\figuresep+7*\boxsep}, \yout) {$x_n$};
\node[latent] (Rout8) at ({\figuresep+8*\boxsep}, \yout) {$x_n$};

% ============ INPUT ROW (bottom) ============
% Green history tokens
\node[history] (Rin1) at ({\figuresep+1*\boxsep}, \yin) {$x_1$};
\node[history] (Rin2) at ({\figuresep+2*\boxsep}, \yin) {$x_2$};
\node[history] (Rin3) at ({\figuresep+3*\boxsep}, \yin) {$x_3$};
% Red decode token
\node[decode] (Rin4) at ({\figuresep+4*\boxsep}, \yin) {M};
% Orange latent tokens
\node[latent] (Rin5) at ({\figuresep+5*\boxsep}, \yin) {M};
\node[latent] (Rin6) at ({\figuresep+6*\boxsep}, \yin) {M};
\node[latent] (Rin7) at ({\figuresep+7*\boxsep}, \yin) {M};
\node[latent] (Rin8) at ({\figuresep+8*\boxsep}, \yin) {M};

% Position labels below input row
\foreach \i in {1,...,8} {
    \node[poslabel] at ({\figuresep+\i*\boxsep}, \yin-0.7) {\i};
}

% ============ ATTENTION EDGES ============
% Attention from red output token (Rout4) to ALL input tokens
\draw[attention] (Rin1.north) -- (Rout4.south);
\draw[attention] (Rin2.north) -- (Rout4.south);
\draw[attention] (Rin3.north) -- (Rout4.south);
\draw[attention] (Rin4.north) -- (Rout4.south);
\draw[attention] (Rin5.north) -- (Rout4.south);
\draw[attention] (Rin6.north) -- (Rout4.south);
\draw[attention] (Rin7.north) -- (Rout4.south);
\draw[attention] (Rin8.north) -- (Rout4.south);

\end{tikzpicture}
\end{document}

==> ar_mtp_window.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,decorations.pathreplacing,calc,arrows.meta}
\usepackage{xcolor}

% Define colors (same as original)
\definecolor{historygreen}{RGB}{76,175,80}
\definecolor{decodered}{RGB}{244,67,54}
\definecolor{latentorange}{RGB}{255,152,0}
\definecolor{ignoredgray}{RGB}{224,224,224}

\begin{document}
\begin{tikzpicture}[
    box/.style={draw, minimum width=0.9cm, minimum height=0.7cm, font=\small},
    history/.style={box, fill=historygreen, text=white},
    decode/.style={box, fill=decodered, text=white},
    latent/.style={box, fill=latentorange, text=white},
    ignored/.style={box, fill=ignoredgray, text=black!60},
    omitted/.style={box, draw=black!30, dashed, fill=ignoredgray!40, text=black!30},
    poslabel/.style={font=\footnotesize},
    attention/.style={thick, black!60},
    rowlabel/.style={font=\bfseries, anchor=east},
    titlelabel/.style={font=\bfseries, anchor=south},
]

% Spacing
\def\boxsep{1.0}
\def\rowsep{2.0}

% Title
\node[titlelabel] at ({4.5*\boxsep}, 1.0) {AR-MTP-Windowed ($n=2$)};

% ============ OUTPUT ROW (top) ============
\def\yout{0}

% Green history tokens
\node[history] (out1) at ({1*\boxsep}, \yout) {$x_1$};
\node[history] (out2) at ({2*\boxsep}, \yout) {$x_2$};
\node[history] (out3) at ({3*\boxsep}, \yout) {$x_3$};
% Red decode token
\node[decode] (out4) at ({4*\boxsep}, \yout) {$x_4$};
% Orange latent token (n-1 = 1 latent token for window-2)
\node[latent] (out5) at ({5*\boxsep}, \yout) {$x_5$};
% Omitted/removed tokens (dashed style)
\node[omitted] (out6) at ({6*\boxsep}, \yout) {M};
\node[omitted] (out7) at ({7*\boxsep}, \yout) {M};
\node[omitted] (out8) at ({8*\boxsep}, \yout) {M};

% Output label
\node[rowlabel] at (0.2, \yout) {Output};

% ============ INPUT ROW (bottom) ============
\def\yin{-\rowsep}

% Green history tokens
\node[history] (in1) at ({1*\boxsep}, \yin) {$x_1$};
\node[history] (in2) at ({2*\boxsep}, \yin) {$x_2$};
\node[history] (in3) at ({3*\boxsep}, \yin) {$x_3$};
% Red decode token (masked)
\node[decode] (in4) at ({4*\boxsep}, \yin) {M};
% Orange latent token (masked)
\node[latent] (in5) at ({5*\boxsep}, \yin) {M};
% Omitted/removed tokens (dashed style)
\node[omitted] (in6) at ({6*\boxsep}, \yin) {M};
\node[omitted] (in7) at ({7*\boxsep}, \yin) {M};
\node[omitted] (in8) at ({8*\boxsep}, \yin) {M};

% Input label
\node[rowlabel] at (0.2, \yin) {Input};

% Position labels below input row
\foreach \i in {1,...,8} {
    \node[poslabel] at ({\i*\boxsep}, \yin-0.7) {\i};
}

% ============ WINDOW BRACE ============
% Brace under the n masked tokens (positions 4-5)
\draw[decorate, decoration={brace, amplitude=5pt, mirror}, thick] 
    ({4*\boxsep-0.45}, \yin-1.1) -- ({5*\boxsep+0.45}, \yin-1.1)
    node[midway, below=6pt, font=\footnotesize] {$n$ tokens};

% ============ LATENT COUNT ANNOTATION ============
% Annotation for the single latent token
\node[font=\footnotesize, text=orange!70!black, above=3pt] at (out5.north) {$n{-}1$ latent};

% ============ ATTENTION EDGES ============
% Attention from red output token (out4) to input tokens within window (1-5)
\draw[attention] (in1.north) -- (out4.south);
\draw[attention] (in2.north) -- (out4.south);
\draw[attention] (in3.north) -- (out4.south);
\draw[attention] (in4.north) -- (out4.south);
\draw[attention] (in5.north) -- (out4.south);

\end{tikzpicture}
\end{document}

==> attention_structure.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,decorations.pathreplacing,calc,arrows.meta,patterns}
\usepackage{xcolor}

% Define colors (same as original)
\definecolor{historygreen}{RGB}{76,175,80}
\definecolor{decodered}{RGB}{244,67,54}
\definecolor{latentorange}{RGB}{255,152,0}
\definecolor{ignoredgray}{RGB}{224,224,224}

\begin{document}
\begin{tikzpicture}[
    box/.style={draw, minimum width=0.9cm, minimum height=0.7cm, font=\small},
    history/.style={box, fill=historygreen, text=white},
    decode/.style={box, fill=decodered, text=white},
    latent/.style={box, fill=latentorange, text=white},
    ignored/.style={box, fill=ignoredgray, text=black!60},
    omitted/.style={box, draw=black!30, dashed, fill=ignoredgray!40, text=black!30},
    attention/.style={thick, black!60},
    rowlabel/.style={font=\bfseries, anchor=east},
    titlelabel/.style={font=\bfseries, anchor=south},
]

% Spacing
\def\boxsep{1.0}
\def\rowsep{2.0}
\def\figuresep{10.5}

% ==================== LEFT FIGURE (MDM) ====================

% Title
\node[titlelabel] at ({4.5*\boxsep}, 1.2) {MDM (Bidirectional)};

% ============ OUTPUT ROW (top) ============
\def\yout{0}

\node[history] (out1) at ({1*\boxsep}, \yout) {$x_{\pi_1}$};
\node[history] (out2) at ({2*\boxsep}, \yout) {$x_{\pi_2}$};
\node[history] (out3) at ({3*\boxsep}, \yout) {$x_{\pi_3}$};
\node[decode] (out4) at ({4*\boxsep}, \yout) {$x_{\pi_4}$};
\node[latent] (out5) at ({5*\boxsep}, \yout) {$x_{\pi_5}$};
\node[latent] (out6) at ({6*\boxsep}, \yout) {$x_{\pi_6}$};
\node[latent] (out7) at ({7*\boxsep}, \yout) {$x_{\pi_7}$};
\node[latent] (out8) at ({8*\boxsep}, \yout) {$x_{\pi_8}$};

% Jointly predicted brace on top
\draw[decorate, decoration={brace, amplitude=5pt}]
    ({4*\boxsep-0.45}, \yout+0.5) -- ({8*\boxsep+0.45}, \yout+0.5)
    node[midway, above=6pt, font=\footnotesize] {jointly predicted};

% Output label
\node[rowlabel] at (0.2, \yout) {Output};

% ============ INPUT ROW (bottom) ============
\def\yin{-\rowsep}

\node[history] (in1) at ({1*\boxsep}, \yin) {$x_{\pi_1}$};
\node[history] (in2) at ({2*\boxsep}, \yin) {$x_{\pi_2}$};
\node[history] (in3) at ({3*\boxsep}, \yin) {$x_{\pi_3}$};
\node[decode] (in4) at ({4*\boxsep}, \yin) {M};
\node[latent] (in5) at ({5*\boxsep}, \yin) {M};
\node[latent] (in6) at ({6*\boxsep}, \yin) {M};
\node[latent] (in7) at ({7*\boxsep}, \yin) {M};
\node[latent] (in8) at ({8*\boxsep}, \yin) {M};

% Input label
\node[rowlabel] at (0.2, \yin) {Input};

% Target label below in4
\node[font=\footnotesize, below=2pt] at (in4.south) {target};

% ============ ATTENTION EDGES ============
% Attention from target (out4) to ALL input tokens
\draw[attention] (in1.north) -- (out4.south);
\draw[attention] (in2.north) -- (out4.south);
\draw[attention] (in3.north) -- (out4.south);
\draw[attention] (in4.north) -- (out4.south);
\draw[attention] (in5.north) -- (out4.south);
\draw[attention] (in6.north) -- (out4.south);
\draw[attention] (in7.north) -- (out4.south);
\draw[attention] (in8.north) -- (out4.south);

% ============ BRACES ============
% History brace
\draw[decorate, decoration={brace, amplitude=5pt, mirror}]
    ({1*\boxsep-0.45}, \yin-0.5) -- ({3*\boxsep+0.45}, \yin-0.5)
    node[midway, below=6pt, font=\footnotesize] {history};

% Participates brace (all tokens)
\draw[decorate, decoration={brace, amplitude=5pt, mirror}]
    ({1*\boxsep-0.45}, \yin-1.4) -- ({8*\boxsep+0.45}, \yin-1.4)
    node[midway, below=6pt, font=\footnotesize] {participates in prediction};

% ==================== RIGHT FIGURE (SIDM) ====================

% Title
\node[titlelabel] at ({\figuresep+4.5*\boxsep}, 1.2) {SIDM/SCDM};

% ============ OUTPUT ROW (top) ============
\node[history] (Rout1) at ({\figuresep+1*\boxsep}, \yout) {$x_{\pi_1}$};
\node[history] (Rout2) at ({\figuresep+2*\boxsep}, \yout) {$x_{\pi_2}$};
\node[history] (Rout3) at ({\figuresep+3*\boxsep}, \yout) {$x_{\pi_3}$};
\node[decode] (Rout4) at ({\figuresep+4*\boxsep}, \yout) {$x_{\pi_4}$};
\node[omitted] (Rout5) at ({\figuresep+5*\boxsep}, \yout) {M};
\node[omitted] (Rout6) at ({\figuresep+6*\boxsep}, \yout) {M};
\node[omitted] (Rout7) at ({\figuresep+7*\boxsep}, \yout) {M};
\node[omitted] (Rout8) at ({\figuresep+8*\boxsep}, \yout) {M};

% ============ INPUT ROW (bottom) ============
\node[history] (Rin1) at ({\figuresep+1*\boxsep}, \yin) {$x_{\pi_1}$};
\node[history] (Rin2) at ({\figuresep+2*\boxsep}, \yin) {$x_{\pi_2}$};
\node[history] (Rin3) at ({\figuresep+3*\boxsep}, \yin) {$x_{\pi_3}$};
\node[decode] (Rin4) at ({\figuresep+4*\boxsep}, \yin) {M};
\node[omitted] (Rin5) at ({\figuresep+5*\boxsep}, \yin) {M};
\node[omitted] (Rin6) at ({\figuresep+6*\boxsep}, \yin) {M};
\node[omitted] (Rin7) at ({\figuresep+7*\boxsep}, \yin) {M};
\node[omitted] (Rin8) at ({\figuresep+8*\boxsep}, \yin) {M};

% Target label below Rin4
\node[font=\footnotesize, below=2pt] at (Rin4.south) {target};

% ============ ATTENTION EDGES ============
% Attention from target (Rout4) to first 4 input tokens only
\draw[attention] (Rin1.north) -- (Rout4.south);
\draw[attention] (Rin2.north) -- (Rout4.south);
\draw[attention] (Rin3.north) -- (Rout4.south);
\draw[attention] (Rin4.north) -- (Rout4.south);

% ============ BRACES ============
% History brace
\draw[decorate, decoration={brace, amplitude=5pt, mirror}]
    ({\figuresep+1*\boxsep-0.45}, \yin-0.5) -- ({\figuresep+3*\boxsep+0.45}, \yin-0.5)
    node[midway, below=6pt, font=\footnotesize] {history};

% Participates brace (first 4 tokens)
\draw[decorate, decoration={brace, amplitude=5pt, mirror}]
    ({\figuresep+1*\boxsep-0.45}, \yin-1.4) -- ({\figuresep+4*\boxsep+0.45}, \yin-1.4)
    node[midway, below=6pt, font=\footnotesize] {participates in prediction};

% Omit brace (last 4 tokens)
\draw[decorate, decoration={brace, amplitude=5pt, mirror}, black!40]
    ({\figuresep+5*\boxsep-0.45}, \yin-1.4) -- ({\figuresep+8*\boxsep+0.45}, \yin-1.4)
    node[midway, below=6pt, font=\footnotesize, text=black!50] {omit from forward pass};

\end{tikzpicture}
\end{document}

==> latent_token_modulation.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,decorations.pathreplacing,calc,arrows.meta}
\usepackage{xcolor}

% Define colors (same as original)
\definecolor{historygreen}{RGB}{76,175,80}
\definecolor{decodered}{RGB}{244,67,54}
\definecolor{latentorange}{RGB}{255,152,0}
\definecolor{ignoredgray}{RGB}{224,224,224}

\begin{document}
\begin{tikzpicture}[
    box/.style={draw, minimum width=0.9cm, minimum height=0.7cm, font=\small},
    history/.style={box, fill=historygreen, text=white},
    decode/.style={box, fill=decodered, text=white},
    latent/.style={box, fill=latentorange, text=white},
    ignored/.style={box, fill=ignoredgray, text=black!60},
    poslabel/.style={font=\footnotesize},
    attention/.style={thick, black!60},
    rowlabel/.style={font=\bfseries, anchor=center},
    titlelabel/.style={font=\bfseries, anchor=south},
]

% Spacing
\def\boxsep{1.0}
\def\rowsep{2.0}
\def\figuresep{10.5}

% ==================== LEFT FIGURE ====================

% Title
\node[titlelabel] at ({4.5*\boxsep}, 1.0) {Standard Inference};

% ============ OUTPUT ROW (top) ============
\def\yout{0}

% Boxes
\node[history] (out1) at ({1*\boxsep}, \yout) {$x_{\pi_1}$};
\node[history] (out2) at ({2*\boxsep}, \yout) {$x_{\pi_2}$};
\node[history] (out3) at ({3*\boxsep}, \yout) {$x_{\pi_3}$};
\node[decode] (out4) at ({4*\boxsep}, \yout) {$x_{\pi_4}$};
\node[ignored] (out5) at ({5*\boxsep}, \yout) {M};
\node[ignored] (out6) at ({6*\boxsep}, \yout) {M};
\node[ignored] (out7) at ({7*\boxsep}, \yout) {M};
\node[ignored] (out8) at ({8*\boxsep}, \yout) {M};

% Output label
\node[rowlabel] at (-0.8, \yout) {Output};

% ============ INPUT ROW (bottom) ============
\def\yin{-\rowsep}

% Boxes
\node[history] (in1) at ({1*\boxsep}, \yin) {$x_{\pi_1}$};
\node[history] (in2) at ({2*\boxsep}, \yin) {$x_{\pi_2}$};
\node[history] (in3) at ({3*\boxsep}, \yin) {$x_{\pi_3}$};
\node[decode] (in4) at ({4*\boxsep}, \yin) {M};
\node[ignored] (in5) at ({5*\boxsep}, \yin) {M};
\node[ignored] (in6) at ({6*\boxsep}, \yin) {M};
\node[ignored] (in7) at ({7*\boxsep}, \yin) {M};
\node[ignored] (in8) at ({8*\boxsep}, \yin) {M};

% Input label
\node[rowlabel] at (-0.8, \yin) {Input};
\node[font=\footnotesize, anchor=center, align=center] at (-0.8, \yin-0.7) {positional\\embedding};

% Position labels below input row
\foreach \i in {1,...,8} {
    \node[poslabel] at ({\i*\boxsep}, \yin-0.7) {$\pi_{\i}$};
}

% ============ ATTENTION EDGES ============
% Attention from red output token (out4) to input tokens 1-4
\draw[attention] (in1.north) -- (out4.south);
\draw[attention] (in2.north) -- (out4.south);
\draw[attention] (in3.north) -- (out4.south);
\draw[attention] (in4.north) -- (out4.south);

% ==================== RIGHT FIGURE ====================

% Title
\node[titlelabel] at ({\figuresep+4.5*\boxsep}, 1.0) {Latent Token Modulation ($n$=2)};

% ============ OUTPUT ROW (top) ============
% Boxes
\node[history] (Rout1) at ({\figuresep+1*\boxsep}, \yout) {$x_{\pi_1}$};
\node[history] (Rout2) at ({\figuresep+2*\boxsep}, \yout) {$x_{\pi_2}$};
\node[history] (Rout3) at ({\figuresep+3*\boxsep}, \yout) {$x_{\pi_3}$};
\node[latent] (Rout4) at ({\figuresep+4*\boxsep}, \yout) {$x_{\pi_6}$};
\node[latent] (Rout5) at ({\figuresep+5*\boxsep}, \yout) {$x_{\pi_5}$};
\node[decode] (Rout6) at ({\figuresep+6*\boxsep}, \yout) {$x_{\pi_4}$};
\node[ignored] (Rout7) at ({\figuresep+7*\boxsep}, \yout) {M};
\node[ignored] (Rout8) at ({\figuresep+8*\boxsep}, \yout) {M};

% ============ INPUT ROW (bottom) ============
% Boxes
\node[history] (Rin1) at ({\figuresep+1*\boxsep}, \yin) {$x_{\pi_1}$};
\node[history] (Rin2) at ({\figuresep+2*\boxsep}, \yin) {$x_{\pi_2}$};
\node[history] (Rin3) at ({\figuresep+3*\boxsep}, \yin) {$x_{\pi_3}$};
\node[latent] (Rin4) at ({\figuresep+4*\boxsep}, \yin) {M};
\node[latent] (Rin5) at ({\figuresep+5*\boxsep}, \yin) {M};
\node[decode] (Rin6) at ({\figuresep+6*\boxsep}, \yin) {M};
\node[ignored] (Rin7) at ({\figuresep+7*\boxsep}, \yin) {M};
\node[ignored] (Rin8) at ({\figuresep+8*\boxsep}, \yin) {M};

% Position labels below input row (rearranged: 1,2,3,6,5,4,7,8)
\node[poslabel] at ({\figuresep+1*\boxsep}, \yin-0.7) {$\pi_{1}$};
\node[poslabel] at ({\figuresep+2*\boxsep}, \yin-0.7) {$\pi_{2}$};
\node[poslabel] at ({\figuresep+3*\boxsep}, \yin-0.7) {$\pi_{3}$};
\node[poslabel, text=latentorange] at ({\figuresep+4*\boxsep}, \yin-0.7) {$\pi_{6}$};
\node[poslabel, text=latentorange] at ({\figuresep+5*\boxsep}, \yin-0.7) {$\pi_{5}$};
\node[poslabel, text=decodered] at ({\figuresep+6*\boxsep}, \yin-0.7) {$\pi_{4}$};
\node[poslabel] at ({\figuresep+7*\boxsep}, \yin-0.7) {$\pi_{7}$};
\node[poslabel] at ({\figuresep+8*\boxsep}, \yin-0.7) {$\pi_{8}$};

% ============ ATTENTION EDGES ============
% Attention from red output token (Rout6) to input tokens 1-6
\draw[attention] (Rin1.north) -- (Rout6.south);
\draw[attention] (Rin2.north) -- (Rout6.south);
\draw[attention] (Rin3.north) -- (Rout6.south);
\draw[attention] (Rin4.north) -- (Rout6.south);
\draw[attention] (Rin5.north) -- (Rout6.south);
\draw[attention] (Rin6.north) -- (Rout6.south);

\end{tikzpicture}
\end{document}
